An Anisotropic stellar model

We present the matching of two solutions belonging both to Carter's family [A] of metrics.The interior solution has been found by one of us [1] and represents an anisotropic fluid, the exterior solution is the vacuum member of Carter's family of metrics [2].We study the model resulting from the matching procedure and we give some perspectives of our work.15 pages

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

